A Spectroscopic Study of Weak Metallic Emission Lines in a B3V Star iota Her

We present a list of weak emission lines (WELs) observed in a sharp-lined B3 V star {\iota} Her (HD 160762) using high resolution (R = 65000) and high SN (~1300) spectral data. The list covers a spectral region between 4900A and 10000A. We register 207 WELs in this star and identified 190 lines including ten ions (nine elements). Emission lines of C II, N I, Cr II, Mn II, and Ni II have been identified among normal B-type stars for the first time. 17 emission lines remain unidentified. We compare our list with the published list of WELs for 3 Cen A (Wahlgren and Hubrig 2004) and found that numbers of detected emission lines reflect differences in abundance between these two stars. We detect 13 C I emission lines in iota Her (normal in C), while only one C I emission line is found in 3 Cen A (deficient in C). Many emission lines of P II and Cu II have been detected in 3 Cen A (overabundant in both P and Cu), while no emission line of these ions has been found in {\iota} Her. Many emission lines of Fe II are visible in the shorter wavelength side of 6000 A in iota Her, while these emission lines are missing in 3 Cen A. Close inspections of spectral data of 3 Cen A reveal that apparently missing Fe II lines appear as absorption lines in this star. Because these two stars have nearly the same atmospheric parameters (Teff and log g), a physical interpretation which is independent on these two parameters is needed to account for this observation.

==> (inline-0) <==
\begin{tabular}{cccccccccc}
\hline
\hline
Ion	&	$\lambda$(Obs)	& Peak Int.	&	E.W.	&	$\lambda$(Lab)	&	log $\it gf$ 	&	E${}_{low}$	&	E${}_{up}$	& \multicolumn{2}{c}{Config.} 		\\
      &    (\AA)     &           &    (m\AA) &   (\AA)  &                        &    cm${}^{-1}$      &   cm${}^{-1}$    &        &                     \\
\hline
C I	&	4932.08	&	1.002	&	0.6 	&	4932.049 	&	-1.658	&	61981.820 	&	82251.710 	&	2s2.2p.3s 1P*	&	2s2.2p.4p 1S	\\
C I	&	5052.16	&	1.006	&	1.4 	&	5052.144 	&	-1.303	&	61981.818 	&	81769.876 	&	2s2.2p.3s 1P*	&	2s2.2p.4p 1D	\\
C I	&	7115.19	&	1.002	&	1.0 	&	7115.170 	&	-0.934	&	69710.660 	&	83761.260 	&	2s2.2p.3p 3D	&	2s2.2p.4d 3F*	\\
C I	&	7116.99	&	1.002	&	0.4 	&	7116.981 	&	-0.907	&	69744.034 	&	83791.063 	&	2s2.2p.3p 3D	&	2s2.2p.4d 3F*	\\
C I	&	8335.16	&	1.044	&	17.2 	&	8335.147 	&	-0.437	&	61981.818 	&	73975.911 	&	2s2.2p.3s 1P*	&	2s2.2p.3p 1S	\\
C I	&	9061.46	&	1.027	&	10.1 	&	9061.430 	&	-0.347	&	60352.630 	&	71385.380 	&	2s2.2p.3s 3P*	&	2s2.2p.3p 3P	\\
C I	&	9062.49	&	0.999	&	11.3 	&	9062.470 	&	-0.455	&	60333.430 	&	71364.900 	&	2s2.2p.3s 3P*	&	2s2.2p.3p 3P	\\
C I	&	9078.30	&	1.034	&	13.5 	&	9078.280 	&	-0.581	&	60352.630 	&	71364.900 	&	 2s2.2p.3s 3P*	&	2s2.2p.3p 3P	\\
C I	&	9088.55	&	1.05	&	13.0 	&	9088.509 	&	-0.430	&	60352.639 	&	71352.525 	&	2s2.2p.3s 3P*	&	2s2.2p.3p 3P	\\
C I	&	9094.88	&	1.088	&	29.2 	&	9094.829 	&	0.151	&	60393.148 	&	71385.390 	&	2s2.2p.3s 3P*	&	2s2.2p.3p 3P	\\
C I	&	9111.83	&	1.041	&	20.4 	&	9111.799 	&	-0.297	&	60393.148 	&	71364.918 	&	2s2.2p.3s 3P*	&	2s2.2p.3p 3P	\\
C I	&	9405.76	&	1.229	&	82.1 	&	9405.724 	&	0.286	&	61981.818 	&	72610.726 	&	2s2.2p.3s 1P*	&	2s2.2p.3p 1D	\\
C I	&	9658.43	&	1.04	&	8.9 	&	9658.434 	&	-0.280	&	60393.148 	&	70743.954 	&	2s2.2p.3s 3P*	&	2s2.2p.3p 3S	\\
C II	&	9903.47	&	0.99	&	10.0 	&	9903.463 	&	1.021	&	168978.340 	&	179073.050 	&	2s2.4f 2F*	&	2s2.5g 2G	\\
N I	&	8567.79 	&	1.012 	&	1.3 	&	8567.735 	&	-0.670 	&	86137.350 	&	97805.840 	&	2s2.2p2.(3P).3s 2P	&	2s2.2p2.(3P).3p 2P*	\\
N I	&	8629.26 	&	1.038 	&	12.1 	&	8629.235 	&	0.077 	&	86220.510 	&	97805.840 	&	2s2.2p2.(3P).3s 2P	&	2s2.2p2.(3P).3p 2P*	\\
N I	&	9392.84 	&	1.068 	&	22.4 	&	9392.793 	&	0.300 	&	86220.510 	&	96864.050 	&	2s2.2p2.(3P).3s 2P	&	2s2.2p2.(3P).3p 2D*	\\
Al II   	&	6231.61 	&	1.018 	&	0.8 	&	6231.621 	&	-0.080 	&	105441.500 	&	121484.252 	&	3s.4p 3P*	&	3s.4d 3D	\\
	&		&		&		&	6231.750 	&	0.400 	&	105441.500 	&	121483.920 	&	3s.4p 3P*	&	3s.4d 3D	\\
Al II	&	6837.11 	&	1.008 	&	2.1 	&	6837.128 	&	0.080 	&	105470.930 	&	120092.919 	&	3s.4p 3P*	&	3s.5s 3S	\\
Al II	&	6920.30 	&	1.008 	&	2.4 	&	6920.343 	&	-0.160 	&	106920.560 	&	121366.725 	&	3s.4p 1P*	&	3s.5s 1S	\\
Si II	&	5688.79 	&	1.006 	&	1.0 	&	5688.817 	&	0.110 	&	114414.580 	&	131988.050 	&	3s.3p.(3P*).3d4F*	&	3s.3p.(3P*).4p4D	\\
Si II	&	5701.34 	&	1.006 	&	0.4 	&	5701.370 	&	-0.080 	&	114327.150 	&	131861.930 	&	3s.3p.(3P*).3d4F*	&	3s.3p.(3P*).4p4D	\\
Si II	&	6239.62 	&	1.028 	&	9.1 	&	6239.614 	&	0.185 	&	103556.030 	&	119578.230 	&	3s2.(1S).4f 2F*	&	3s2.(1S).6g 2G
	\\
	&	 	         &	 	&	 	&	6239.665 	&	0.072 	&	103556.160 	&	119578.230 	&	3s2.(1S).4f 2F*         &	3s2.(1S).6g 2G	\\
Si II	&	6818.46 	&	1.005 	&	1.2 	&	6818.414 	&	-0.565 	&	103860.740 	&	118522.860 	&	 3s2.(1S).5p 2P*	&	3s2.(1S).6d 2D	\\
Si II	&	6829.83 	&	1.011 	&	3.0 	&	6829.799 	&	-0.311 	&	103885.250 	&	118522.930 	&	3s2.(1S).5p 2P*	&	3s2.(1S).6d 2D	\\
Si II	&	7125.92 	&	1.002 	&	0.3 	&	7125.848 	&	-0.809 	&	103885.250 	&	117914.800 	&	3s2.(1S).5p 2P*	&	3s2.(1S).7s 2S	\\
Si II	&	7848.81 	&	1.038 	&	11.1 	&	7848.816 	&	0.316 	&	101023.050 	&	113760.320 	&	3s2.(1S).4d 2D	&	3s2.(1S).5f 2F*	\\
Si II	&	7849.71 	&	1.044 	&	13.2 	&	7849.722 	&	0.470 	&	101024.350 	&	113760.150 	&	3s2.(1S).4d 2D	&	3s2.(1S).5f 2F*	\\
Si II	&	7911.57 	&	1.005 	&	2.4 	&	7911.520 	&	-0.464 	&	113760.150 	&	126396.470 	&	3s2.(1S).5f 2F*	&	3s2.(1S).9g 2G	\\
	&		&		&		&	7911.626 	&	-0.577 	&	113760.320 	&	126396.470 	&	3s2.(1S).5f 2F*	&	3s2.(1S).9g 2G	\\
Si II	&	8044.47 	&	1.007 	&	2.8 	&	8044.407 	&	-0.722 	&	112394.560 	&	124822.140 	&	3s2.(1S).5d 2D	&	3s2.(1S).8f 2F*	\\
	&		&		&		&	8044.549 	&	-0.567 	&	112394.720 	&	124822.080 	&	3s2.(1S).5d 2D	&	3s2.(1S).8f 2F*	\\
Si II	&	8935.53 	&	1.008 	&	7.2 	&	8935.495 	&	-0.158 	&	113760.150 	&	124948.400 	&	3s2.(1S).5f 2F*	&	3s2.(1S).8g 2G	\\
	&		&		&		&	8935.631 	&	-0.271 	&	113760.320 	&	124948.400 	&	3s2.(1S).5f 2F*	&	3s2.(1S).8g 2G	\\
Si II	&	9412.71 	&	1.141 	&	27.4 	&	9412.665 	&	1.012 	&	103556.030 	&	114177.100 	&	3s2.(1S).4f 2F*	&	3s2.(1S).5g 2G	\\
	&		&		&		&	9412.780 	&	0.899 	&	103556.160 	&	114177.100 	&	3s2.(1S).4f 2F*	&	3s2.(1S).5g 2G	\\
Ca II	&	6456.86 	&	1.009 	&	2.1 	&	6456.875 	&	0.155 	&	68056.910 	&	83540.000 	&	3p6.(1S).4f 2F*	&	3p6.(1S).6g 2G	\\
Ca II	&	8133.08 	&	1.012 	&	4.2 	&	8133.097 	&	-0.475 	&	78034.390 	&	90326.450 	&	3p6.(1S).5f 2F*	&	3p6.(1S).9g 2G	\\
Ca II	&	8201.78 	&	1.009 	&	2.5 	&	8201.722 	&	0.343 	&	60533.020 	&	72722.230 	&	3p6.(1S).5p 2P*	&	3p6.(1S).5d 2D	\\
Ca II	&	8248.84 	&	1.015 	&	3.0 	&	8248.796 	&	0.556 	&	60611.280 	&	72730.930 	&	3p6.(1S).5p 2P*	&	3p6.(1S).5d 2D	\\
Ca II	&	8254.86 	&	1.008 	&	1.8 	&	8254.720 	&	-0.398 	&	60611.280 	&	72722.230 	&	3p6.(1S).5p 2P*	&	3p6.(1S).5d 2D	\\
Ca II	&	8912.08 	&	1.034 	&	13.4 	&	8912.068 	&	0.637 	&	56839.250 	&	68056.910 	&	3p6.(1S).4d 2D	&	3p6.(1S).4f 2F*	\\
Ca II	&	8927.43 	&	1.029 	&	9.8 	&	8927.356 	&	0.811 	&	56858.460 	&	68056.910 	&	3p6.(1S).4d 2D	&	3p6.(1S).4f 2F*	\\
Ca II	&	9890.66 	&	1.026 	&	18.1 	&	9890.628 	&	1.013 	&	68056.910 	&	78164.720 	&	3p6.(1S).4f 2F*	&	3p6.(1S).5g 2G	\\
Cr II	&	8784.35 	&	1.001 	&	4.6 	&	8784.409 	&	-0.728 	&	82763.750 	&	94144.430 	&	3d4.(5D).5s e6D	&	3d4.(5D).5p 6P*	\\
Cr II	&	8839.00 	&	0.992 	&	3.7 	&	8838.915 	&	-1.211 	&	82692.060 	&	94002.560 	&	3d4.(5D).5s e6D	&	3d4.(5D).5p 6P*	\\
Mn II	&	6122.44 	&	1.009 	&	1.3 	&	6122.450 	&	0.955 	&	82136.400 	&	98465.210 	&	3d5.(6S).4d e5D	&	3d5.(6S).4f 5F*	\\
Mn II	&	6128.81 	&	1.004 	&	0.4 	&	6128.733 	&	0.594 	&	82151.160 	&	98463.230 	&	3d5.(6S).4d e5D	&	3d5.(6S).4f 5F*	\\
Mn II	&	6130.77 	&	1.004 	&	0.3 	&	6130.801 	&	0.359 	&	82155.840 	&	98462.410 	&	3d5.(6S).4d e5D	&	3d5.(6S).4f 5F*	\\
Fe II	&	4948.78 	&	1.006 	&	0.8 	&	4948.791 	&	-0.031 	&	83459.721 	&	103661.038 	&	3d6.(5D).4d e6F	&	3d6.(5D\textless2\textgreater).4f 2[2]*	\\
Fe II	&	5061.67 	&	1.005 	&	0.6 	&	5061.710 	&	0.284 	&	83136.508 	&	102887.172 	&	3d6.(5D).4d e6F	&	3d6.(5D\textless4\textgreater).4f 2[4]*	\\
Fe II	&	5067.90 	&	1.006 	&	1.4 	&	5067.890 	&	-0.078 	&	83308.241 	&	103034.819 	&	3d6.(5D).4d e6F	&	3d6.(5D\textless4\textgreater).4f 2[2]*	\\
Fe II	&	5075.72 	&	1.005 	&	1.0 	&	5075.760 	&	0.184 	&	84326.967 	&	104022.961 	&	3d6.(5D).4d 6P	&	3d6.(5D\textless0\textgreater).4f 2[3]*	\\
Fe II	&	5089.20 	&	1.010 	&	1.7 	&	5089.213 	&	0.013 	&	83308.241 	&	102952.170 	&	3d6.(5D).4d e6F	&	3d6.(5D\textless4\textgreater).4f 2[3]*	\\
Fe II	&	5117.03 	&	1.005 	&	0.7 	&	5117.031 	&	-0.039 	&	84131.624 	&	103668.762 	&	3d6.(5D).4d 6D	&	3d6.(5D\textless2\textgreater).4f 2[1]*	\\
Fe II 	&	5144.31 	&	1.007 	&	1.3 	&	5144.352 	&	0.307 	&	84424.422 	&	103857.804 	&	3d6.(5D).4d 6P	&	3d6.(5D\textless1\textgreater).4f 2[2]*	\\
Fe II	&	5148.90 	&	1.005 	&	0.9 	&	5148.898 	&	-0.417 	&	83990.106 	&	103406.327 	&	3d6.(5D).4d 6D	&	3d6.(5D\textless3\textgreater).4f 2[2]*	\\
	&		&		&		&	5149.004 	&	-0.036 	&	105211.079 	&	124626.900 	&	3d6.(5D).5d 4G	&	3d6.(3F\textless3\textgreater).4f 2[5]*	\\
Fe II	&	5180.31 	&	1.013 	&	2.2 	&	5180.312 	&	-0.088 	&	83812.352 	&	103110.835 	&	3d6.(5D).4d 6D	&	3d6.(5D\textless4\textgreater).4f 2[1]*	\\
Fe II 	&	5194.87 	&	1.006 	&	0.7 	&	5194.886 	&	-0.108 	&	84424.422 	&	103668.762 	&	3d6.(5D).4d 6P	&	3d6.(5D\textless2\textgreater).4f 2[1]*	\\
Fe II	&	5203.63 	&	1.007 	&	0.8 	&	5203.634 	&	-0.115 	&	83812.352 	&	103024.341 	&	3d6.(5D).4d 6D	&	3d6.(5D\textless4\textgreater).4f 2[2]*	\\
Fe II	&	5210.56 	&	1.008 	&	1.4 	&	5210.550 	&	0.793 	&	103165.320 	&	122351.810 	&	3d6.(3P).4d 4F	&	3d6.(3P\textless2\textgreater).4f 2[5]*	 \\
Fe II	&	5216.81 	&	1.008 	&	0.7 	&	5216.858 	&	0.478 	&	84710.749 	&	103874.040 	&	3d6.(5D).4d e6G	&	3d6.(5D\textless1\textgreater).4f 2[4]*	\\
	&		&		&		&	5216.859 	&	0.670 	&	84527.806 	&	103691.094 	&	3d6.(5D).4d e6G	&	3d6.(5D\textless2\textgreater).4f 2[5]*	\\
Fe II	&	5223.28 	&	1.007 	&	0.9 	&	5223.256 	&	-0.169 	&	83812.352 	&	102952.170 	&	3d6.(5D).4d 6D	&	3d6.(5D\textless4\textgreater).4f 2[3]*	\\
Fe II	&	5247.94 	&	1.017 	&	2.7 	&	5247.956 	&	0.550 	&	84938.265 	&	103988.001 	&	3d6.(5D).4d e6G	&	3d6.(5D\textless1\textgreater).4f 2[3]*	\\
Fe II	&	5251.20 	&	1.010 	&	0.9 	&	5251.226 	&	0.424 	&	84844.866 	&	103882.740 	&	3d6.(5D).4d e6G	&	3d6.(5D\textless1\textgreater).4f 2[4]*	\\
Fe II	&	5262.34 	&	1.005 	&	0.8 	&	5262.313 	&	-0.368 	&	85048.655 	&	104046.419 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless0\textgreater).4f 2[3]*	\\
Fe II	&	5306.18 	&	1.008 	&	1.6 	&	5306.182 	&	0.044 	&	84870.911 	&	103711.610 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless2\textgreater).4f 2[4]*	\\
Fe II 	&	5347.22 	&	1.010 	&	1.7 	&	5347.188 	&	-0.268 	&	85172.826 	&	103869.046 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless1\textgreater).4f 2[2]*	\\
Fe II 	&	5429.97 	&	1.011 	&	1.1 	&	5429.987 	&	0.427 	&	85462.907 	&	103874.040 	&	3d6.(5D).4d e4G	&	3d6.(5D\textless1\textgreater).4f 2[4]*	\\
Fe II	&	5442.38 	&	1.005 	&	0.3 	&	5442.359 	&	-0.313 	&	85048.655 	&	103417.935 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless3\textgreater).4f 2[1]*	\\
Fe II	&	5445.82 	&	1.009 	&	1.8 	&	5445.800 	&	-0.109 	&	85048.655 	&	103406.327 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless3\textgreater).4f 2[2]*	\\
Fe II	&	5457.71 	&	1.007 	&	1.4 	&	5457.722 	&	-0.138 	&	85728.846 	&	104046.419 	&	3d6.(5D).4d 4S	&	3d6.(5D\textless0\textgreater).4f 2[3]*	\\
Fe II	&	5465.93 	&	1.015 	&	2.5 	&	5465.932 	&	0.348 	&	85679.755 	&	103969.814 	&	3d6.(5D).4d e4G	&	3d6.(5D\textless1\textgreater).4f 2[3]*	\\
Fe II	&	5487.61 	&	1.005 	&	0.2 	&	5487.618 	&	0.288 	&	85462.907 	&	103680.689 	&	3d6.(5D).4d e4G	&	3d6.(5D\textless2\textgreater).4f 2[4]*	\\
Fe II	&	5492.07 	&	1.005 	&	0.6 	&	5492.079 	&	0.091 	&	85679.755 	&	103882.740 	&	3d6.(5D).4d e4G	&	3d6.(5D\textless1\textgreater).4f 2[4]*	\\
Fe II	&	5492.42 	&	1.004 	&	0.4 	&	5492.398 	&	-0.097 	&	84685.245 	&	102887.172 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless4\textgreater).4f 2[4]*	\\
Fe II	&	5493.80 	&	1.007 	&	0.7 	&	5493.831 	&	0.259 	&	84685.245 	&	102882.424 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless4\textgreater).4f 2[4]*	\\
Fe II	&	5503.22 	&	1.005 	&	0.4 	&	5503.215 	&	-0.120 	&	84685.245 	&	102851.394 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless4\textgreater).4f 2[5]*	\\
Fe II	&	5503.89 	&	1.006 	&	0.6 	&	5503.894 	&	-0.725 	&	84870.911 	&	103034.819 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless4\textgreater).4f 2[2]*	\\
\hline
        \end{tabular}
\begin{tabular}{cccccccccc}
\hline
\hline
Ion	&	$\lambda$(Obs)	& Peak Int.	&	E.W.	&	$\lambda$(Lab)	&	log $\it gf$ 	&	E${}_{low}$	&	E${}_{up}$	& \multicolumn{2}{c}{Config.} 		\\
      &    (\AA)     &           &    (m\AA) &   (\AA)  &                        &    cm${}^{-1}$      &   cm${}^{-1}$    &        &                     \\
\hline
Fe II	&	5507.07 	&	1.009 	&	1.5 	&	5507.071 	&	-0.056 	&	84870.911 	&	103024.341 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless4\textgreater).4f 2[2]*	\\
Fe II	&	5511.10 	&	1.007 	&	1.4 	&	5511.087 	&	-0.378 	&	85728.846 	&	103869.046 	&	3d6.(5D).4d 4S	&	3d6.(5D\textless1\textgreater).4f 2[2]*	\\
Fe II	&	5529.06 	&	1.012 	&	2.2 	&	5529.053 	&	-0.258 	&	84870.911 	&	102952.170 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless4\textgreater).4f 2[3]*	\\
Fe II	&	5532.09 	&	1.005 	&	0.9 	&	5532.086 	&	-0.099 	&	84870.911 	&	102942.256 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless4\textgreater).4f 2[3]*	\\
Fe II	&	5549.01 	&	1.008 	&	1.3 	&	5549.000 	&	-0.186 	&	84870.911 	&	102887.172 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless4\textgreater).4f 2[4]*	\\
Fe II	&	5558.30 	&	1.005 	&	0.6 	&	5558.286 	&	-0.781 	&	85048.655 	&	103034.819 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless4\textgreater).4f 2[2]*	\\
Fe II	&	5577.95 	&	1.005 	&	0.8 	&	5577.912 	&	-0.106 	&	85462.907 	&	103385.785 	&	3d6.(5D).4d e4G	&	3d6.(5D\textless3\textgreater).4f 2[3]*	\\
Fe II	&	5588.19 	&	1.005 	&	0.3 	&	5588.221 	&	0.163 	&	85462.907 	&	103352.723 	&	3d6.(5D).4d e4G	&	3d6.(5D\textless3\textgreater).4f 2[5]*	\\
Fe II	&	5746.56 	&	1.005 	&	0.7 	&	5746.566 	&	-0.402 	&	85728.846 	&	103125.717 	&	3d6.(5D).4d 4S	&	3d6.(5D\textless4\textgreater).4f 2[1]*	\\
Fe II	&	5783.61 	&	1.008 	&	0.8 	&	5783.623 	&	0.365 	&	86416.370 	&	103701.778 	&	3d6.(5D).4d e4F	&	3d6.(5D\textless2\textgreater).4f 2[5]*	\\
Fe II 	&	5784.46 	&	1.008 	&	1.0 	&	5784.445 	&	0.145 	&	86599.791 	&	103882.740 	&	3d6.(5D).4d e4F	&	3d6.(5D\textless1\textgreater).4f 2[4]*	\\
Fe II	&	5842.30 	&	1.005 	&	0.7 	&	5842.294 	&	-0.328 	&	86599.791 	&	103711.610 	&	3d6.(5D).4d e4F	&	3d6.(5D\textless2\textgreater).4f 2[4]*	\\
Fe II	&	5854.21 	&	1.005 	&	0.9 	&	5854.187 	&	-0.113 	&	86599.791 	&	103676.848 	&	3d6.(5D).4d e4F	&	3d6.(5D\textless2\textgreater).4f 2[3]*	\\
Fe II 	&	5885.03 	&	1.016 	&	3.2 	&	5885.014 	&	0.298 	&	86710.911 	&	103698.515 	&	3d6.(5D).4d e4F	&	3d6.(5D\textless2\textgreater).4f 2[3]*	\\
Fe II	&	5902.83 	&	1.008 	&	1.2 	&	5902.823 	&	0.416 	&	86416.370 	&	103352.723 	&	3d6.(5D).4d e4F	&	3d6.(5D\textless3\textgreater).4f 2[5]*	\\
Fe II 	&	5955.71 	&	1.016 	&	3.5 	&	5955.698 	&	0.252 	&	86599.791 	&	103385.785 	&	3d6.(5D).4d e4F	&	3d6.(5D\textless3\textgreater).4f 2[3]*	\\
Fe II	&	6172.61 	&	1.005 	&	1.2 	&	6172.627 	&	-1.721 	&	77861.650 	&	94057.727 	&	3d6.(5D).5s e6D	&	3d5.(4D).4s.4p.(3P*) 6D*	\\
Fe II	&	6291.84 	&	1.020 	&	4.2 	&	6291.826 	&	0.348 	&	88157.176 	&	104046.419 	&	3d6.(5D).4d 4P	&	3d6.(5D\textless0\textgreater).4f 2[3]*	\\
Fe II 	&	6357.22 	&	1.010 	&	1.6 	&	6357.161 	&	0.235 	&	87985.667 	&	103711.610 	&	3d6.(5D).4d 4P	&	3d6.(5D\textless2\textgreater).4f 2[4]*	\\
Fe II	&	6375.80 	&	1.011 	&	2.2 	&	6375.796 	&	-0.011 	&	88189.066 	&	103869.046 	&	3d6.(5D).4d 4P	&	3d6.(5D\textless1\textgreater).4f 2[2]*	\\
Fe II	&	6455.21 	&	1.007 	&	1.2 	&	6455.153 	&	-0.350 	&	88189.066 	&	103676.286 	&	3d6.(5D).4d 4P	&	3d6.(5D\textless2\textgreater).4f 2[1]*	\\
Fe II	&	6491.67 	&	1.005 	&	1.2 	&	6491.663 	&	-0.046 	&	87985.667 	&	103385.785 	&	3d6.(5D).4d 4P	&	3d6.(5D\textless3\textgreater).4f 2[3]*	\\
Fe II	&	6548.40 	&	0.985 	&	0.9:	&	6548.391 	&	-0.415 	&	88853.535 	&	104120.244 	&	3d6.(5D).5p 6D*	&	3d6.(5D).5d 6P	\\
Fe II	&	7409.05 	&	1.008 	&	1.5 	&	7409.053 	&	-1.362 	&	78525.442 	&	92018.727 	&	3d6.(5D).5s e6D	&	3d5.(4D).4s.4p.(3P*) 6F*	\\
Fe II	&	7495.66 	&	1.012 	&	2.3 	&	7495.627 	&	-0.004 	&	78237.709 	&	91575.149 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p w6P*	\\
Fe II	&	7506.57 	&	1.018 	&	4.3 	&	7506.544 	&	-0.425 	&	78525.442 	&	91843.485 	&	3d6.(5D).5s e6D	&	3d6.(3P1).4p 6P*	\\
Fe II	&	7513.22 	&	1.041 	&	10.8 	&	7513.176 	&	0.294 	&	77861.650 	&	91167.936 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p w6P*	\\
Fe II 	&	7516.23 	&	1.013 	&	2.6 	&	7516.185 	&	0.104 	&	98294.909 	&	111595.869 	&	3d6.(3H).5s e4H	&	3d6.(3H).5p 4H*	\\
Fe II	&	7520.80 	&	1.006 	&	1.2 	&	7520.739 	&	-1.529 	&	78725.822 	&	92018.727 	&	3d6.(5D).5s e6D	&	3d5.(4D).4s.4p.(3P*) 6F*	\\
Fe II	&	7574.05 	&	1.011 	&	2.2 	&	7574.024 	&	-0.074 	&	98445.410 	&	111644.798 	&	3d6.(3H).5s e4H	&	3d5.(4G)4s.4p(1P*)	\\
Fe II	&	7579.43 	&	1.099 	&	1.8 	&	7579.322 	&	-1.063 	&	78725.790 	&	91915.950 	&	3d6.(5D).5s e6D	&	3d5.(4D).4s.4p.(3P) 6F*	\\
	&		&		&		&	7579.559 	&	-1.132 	&	78725.822 	&	91915.570 	&	3d6.(5D).5s e6D	&	3d5.(4D).4s.4p.(3P*) 6F*	\\
Fe II	&	7592.70 	&	1.006 	&	1.7 	&	7592.685 	&	-0.095 	&	98568.907 	&	111735.854 	&	3d6.(3H).5s e4H	&	3d6.(3F).5p 4H*	\\
Fe II	&	7731.72 	&	1.016 	&	3.9 	&	7731.688 	&	-0.108 	&	78237.709 	&	91167.936 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p w6P*	\\
Fe II	&	7755.59 	&	1.015 	&	3.3 	&	7755.571 	&	-0.587 	&	79439.496 	&	92329.905 	&	3d6.(5D).5s e4D	&	3d5.(4G).4s.4p.(3P*) v4F*	\\
Fe II	&	7789.33 	&	1.013 	&	2.8 	&	7789.279 	&	-0.641 	&	79439.496 	&	92274.123 	&	3d6.(5D).5s e4D	&	3d6.(3P1).4p 4P*	\\
Fe II	&	8057.54 	&	1.008 	&	1.7 	&	8057.498 	&	-0.083 	&	99824.051	&	112231.439 	&	3d6.(3F2).5s f4F&       3d6.(3G).5p 4F*	    \\
Fe II	&	8064.29 	&	1.003 	&	0.9 	&	8064.284 	&	-0.957 	&	79885.523 	&	92282.470 	&	3d6.(5D).5s e4D	&	3d5.(4G).4s.4p.(3P*) v4F*	\\
Fe II	&	8069.73 	&	1.005 	&	0.7 	&	8069.718	&	-0.619 	&	79885.523	&	92274.123 	&	3d6.(5D).5s e4D	&	3d6.(3P1).4p 4P*    \\
Fe II	&	8072.41 	&	1.005 	&	1.0 	&	8072.386 	&	-0.321 	&	99688.355 	&	112072.860 	&	3d6.(3F2).5s f4F	&	3d6.(3F).5p 4G*	\\
Fe II	&	8082.40 	&	1.019 	&	6.0 	&	8082.385 	&	0.199 	&	99688.355 	&	112057.539 	&	3d6.(3F2).5s f4F	&	3d6.(3F).5p 4G*	\\
Fe II	&	8101.46 	&	1.014 	&	1.4 	&	8101.483 	&	-0.344 	&	79885.523 	&	92225.549 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4P*	\\
Fe II	&	8118.94 	&	1.005 	&	0.4 	&	8118.891 	&	0.313 	&	99573.244 	&	111886.812 	&	3d6.(3F2).5s f4F	&	3d6.(3F).5p 4G*	\\
Fe II	&	8137.20 	&	1.018 	&	4.3	&	8137.181 	&	0.543 	&	102584.984	&	114870.874 	&	3d6.(3G).5s f4G	&	3d6.(3G).5p 4G*     \\
Fe II	&	8157.63 	&	1.004 	&	2.1 	&	8157.571 	&	-0.412 	&	78525.442 	&	90780.623 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p 4F*	\\

Fe II	&	8237.17 	&	1.014 	&	3.9 	&	8237.168 	&	-0.568 	&	80178.005	&	92314.764 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4P*     \\
Fe II	&	8287.88 	&	1.031 	&	7.8 	&	8287.877 	&	0.749 	&	77861.650 	&	89924.150 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p 6F*	\\
Fe II	&	8298.16 	&	1.015 	&	3.5 	&	8298.166 	&	-0.289 	&	80178.005 	&	92225.549 	&	 3d6.(5D).5s e4D	&	3d6.(5D).5p 4P*	\\
Fe II	&	8301.57 	&	1.028 	&	5.5 	&	8301.527 	&	0.415 	&	97507.414 	&	109550.081 	&	3d6.(3p).5s 4P	&	3d6.(3P).5p 4D*	\\
Fe II	&	8352.83 	&	1.011 	&	2.7 	&	8352.828 	&	-0.389 	&	80346.060 	&	92314.764 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4P*	\\
Fe II	&	8420.59 	&	1.010 	&	2.6 	&	8420.561 	&	-0.059 	&	78525.442 	&	90397.873 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p 4D*	\\
Fe II 	&	8423.95 	&	1.026 	&	5.6 	&	8423.925 	&	-0.010$^{\dagger}$	&	78725.822 	&	90593.511 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p 6F*	\\
Fe II	&	8451.04 	&	1.034 	&	10.5 	&	8451.015 	&	-0.290 	&	78237.709 	&	90067.357 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p 6F*	\\
Fe II	&	8468.61 	&	1.000 	&	6.0 	&	8468.592 	&	0.315 	&	78237.709	&	90042.804 	&	3d6.(5D).5s e6D	&	3d6.(3F1).4p 4G*    \\
Fe II	&	8469.27 	&	0.990 	&	5.4 	&	8469.235 	&	-0.146 	&	78844.031 	&	90648.230 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p 6F*	\\
Fe II	&	8490.13 	&	1.045 	&	15.1 	&	8490.102 	&	0.181 	&	78525.442 	&	90300.628 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p 6F*	\\
Fe II	&	8490.72 	&	0.998 	&	2.5 	&	8490.691 	&	0.504 	&	89924.150 	&	101698.519 	&	3d6.(5D).5p 6F*	&	3d6.(5D).6s 6D	\\
Fe II	&	8499.64 	&	0.985 	&	9.2 	&	8499.616 	&	0.169 	&	78725.822 	&	90487.827 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p 6F*	\\
Fe II	&	8508.72 	&	0.981 	&	2.2 	&	8508.677 	&	-0.219$^{\dagger}$	&	78844.031 	&	90593.511 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p 6F*	\\
Fe II	&	8570.80 	&	1.006 	&	0.8 	&	8570.835 	&	-0.406 	&	98130.136 	&	109794.406 	&	3d6.(3H).5s e4H	&	3d6.(3H).5p 4I*	\\
Fe II	&	8636.63 	&	1.052 	&	14.6 	&	8636.581 	&	0.704 	&	99093.452 	&	110668.928 	&	3d6.(3H).5s e2H	&	3d6.(3H).5p 2H*	\\
	&		&		&		&	8636.539 	&	-2.184 	&	93129.879 	&	104705.411 	&	3d6.(3F1).4p 4D*	&	3d6.(5D).5d 4D	\\
Fe II	&	8678.61 	&	0.960 	&	4.8 	&	8678.563 	&	0.747 	&	102584.984 	&	114104.465 	&	3d6.(3G).5s f4G	&	3d6.(3G).5p 4H*	\\
	&		&		&		&	8678.570 	&	-2.652 	&	60445.279 	&	71964.750 	&	 3d5.4s2 c4D	&	3d6.(3D).4p 4P*	\\
Fe II	&	8722.46 	&	1.011 	&	6.1 	&	8722.461 	&	0.868 	&	98130.136 	&	109591.643 	&	3d6.(3H).5s e4H	&	3d6.(3H).5p 4I*	\\
	&		&		&		&	8722.364 	&	-0.215 	&	79439.496 	&	90901.130 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4P*	\\
Fe II	&	8732.77 	&	0.965 	&	3.5 	&	8732.746 	&	-0.080 	&	98568.907 	&	110016.915 	&	3d6.(3H).5s e4H	&	3d6.(3H).5p 4G*	\\
	&		&		&		&	8732.823 	&	-1.424 	&	100492.025 	&	111939.932 	&	3d6.(3F2).5s e2F	&	3d5.(4G)4s.4p(1P*)4F*	\\
Fe II	&	8774.66 	&	0.976 	&	4.5 	&	8774.633 	&	0.292 	&	103172.173	&	114565.532 	&	3d6.(3G).5s 4G	&	3d6.(3G).5p 4H*     \\
Fe II	&	8792.09 	&	0.997 	&	2.1 	&	8792.079 	&	-0.145 	&	99573.244 	&	110943.996 	&	3d6.(3F2).5s f4F	&	3d6.(3H).5p 2H*	\\
Fe II	&	8809.00 	&	1.011 	&	2.1 	&	8808.933 	&	0.146 	&	98445.410 	&	109794.406 	&	3d6.(3H).5s e4H	&	3d6.(3H).5p 4I*	\\
Fe II	&	8813.38 	&	1.024 	&	5.9 	&	8813.371 	&	0.095 	&	98568.907 	&	109912.188 	&	3d6.(3H).5s e4H	&	3d6.(3F).5p 4G*	\\
Fe II	&	8814.55 	&	1.014 	&	5.1 	&	8814.519 	&	0.043 	&	98114.577	&	109456.381 	&	3d6.(3P).5s 4P	&	3d6.(3P).5p 4P*     \\
Fe II	&	8827.80 	&	1.016 	&	3.4 	&	8827.758 	&	0.715 	&	98294.909	&	109619.704 	&	3d6.(3H).5s e4H	&	3d6.(3H).5p 4I*     \\
Fe II	&	8833.99 	&	1.014 	&	8.6 	&	8833.972 	&	0.543 	&	98445.410 	&	109762.239 	&	3d6.(3H).5s e4H	&	3d6.(3H).5p 4I*	\\
Fe II	&	8847.08 	&	0.970 	&	3.9 	&	8847.040 	&	0.245 	&	97507.414 	&	108807.527 	&	3d6.(3p).5s 4P	&	3d6.(3P).5p 4P*	\\
Fe II	&	8926.72 	&	1.027 	&	10.1 	&	8926.657 	&	0.209 	&	79439.496 	&	90638.823 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4D*	\\
Fe II	&	9070.49 	&	1.007 	&	1.9 	&	9070.462 	&	-0.377 	&	80178.005 	&	91199.776 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4D*	\\
Fe II	&	9075.58 	&	1.042 	&	12.9 	&	9075.538 	&	0.151 	&	79885.523 	&	90901.130 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4P*	\\
Fe II	&	9077.40 	&	1.032 	&	10.2 	&	9077.394 	&	0.069 	&	79885.523 	&	90898.878 	&	3d6.(5D).5s e4D	&	3d6.(3P1).4p 4P*	\\
Fe II	&	9122.95 	&	1.052 	&	15.5 	&	9122.935 	&	0.357 	&	79439.496 	&	90397.873 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4D*	\\
Fe II	&	9132.40 	&	1.052 	&	12.8 	&	9132.385 	&	0.426 	&	79439.496 	&	90386.533 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4F*	\\
\hline
        \end{tabular}
\begin{tabular}{cccccccccc}
\hline
\hline
Ion	&	$\lambda$(Obs)	& Peak Int.	&	E.W.	&	$\lambda$(Lab)	&	log $\it gf$ 	&	E${}_{low}$	&	E${}_{up}$	& \multicolumn{2}{c}{Config.} 		\\
      &    (\AA)     &           &    (m\AA) &   (\AA)  &                        &    cm${}^{-1}$      &   cm${}^{-1}$    &        &                     \\
\hline
Fe II	&	9159.29 	&	1.025 	&	6.0 	&	9159.271 	&	0.552 	&	99332.102 	&	110247.006 	&	3d6.(3H).5s e2H	&	3d6.(3H).5p 2I*	\\
Fe II	&	9166.32 	&	1.027 	&	7.3 	&	9166.302 	&	0.578 	&	103608.921	&	114515.453 	&	3d6.(3G).5s 2G	&	3d6.(3G).5p 2H*     \\
Fe II	&	9175.99 	&	1.027 	&	5.8 	&	9175.920 	&	0.479 	&	79885.523 	&	90780.623 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4F*	\\
Fe II	&	9178.10 	&	1.047 	&	15.2 	&	9178.058 	&	0.362 	&	80178.005 	&	91070.566 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4F*	\\
Fe II	&	9179.50 	&	1.035 	&	7.2 	&	9179.492 	&	0.128 	&	78237.709 	&	89128.569 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p 6P*	\\
Fe II	&	9187.22 	&	1.041 	&	12.3 	&	9187.183 	&	0.242 	&	78237.709 	&	89119.452 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p 6D*	\\
Fe II	&	9196.98 	&	1.044 	&	11.1 	&	9196.922 	&	-0.002 	&	80178.005 	&	91048.225 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4D*	\\
Fe II	&	9201.53 	&	1.008 	&	1.0 	&	9201.489 	&	0.059 	&	97507.414 	&	108372.239 	&	3d6.(3p).5s 4P	&	3d6.(3P).5p 4S*	\\
Fe II	&	9203.24 	&	1.041 	&	12.3 	&	9203.177 	&	0.199 	&	80346.060 	&	91208.892 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4F*	\\
Fe II	&	9204.13 	&	1.034 	&	5.1 	&	9204.095 	&	0.608 	&	77861.650 	&	88723.398 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p 6D*	\\
Fe II	&	9210.92 	&	0.975 	&	2.6 	&	9210.907 	&	-0.348 	&	80346.060 	&	91199.776 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4D*	\\
Fe II	&	9507.73 	&	1.021 	&	9.2 	&	9507.705	&	0.449 	&	98294.909	&	108809.810	&	3d6.(3H).5s e4H &	3d5.(4G).4s.4p.(1P*) 4H*	  \\
Fe II	&	9510.02 	&	1.003 	&	1.6 	&	9510.012 	&	-0.577 	&	79885.523	&	90397.873 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4D*     \\
Fe II	&	9655.73 	&	1.021 	&	1.4 	&	9655.696 	&	0.327 	&	98130.136 	&	108483.877 	&	3d6.(3H).5s e4H	&	3d5.(4G).4s.4p.(1P*)4G*	\\
Fe II	&	9790.49 	&	1.014 	&	4.5 	&	9790.538 	&	1.160 	&	102840.320	&	113051.461 	&	3d6.(5D\textless4\textgreater).4f 2[6]*	& 3d6.(5D\textless4\textgreater).5g 2[7]	  \\
Fe II	&	9792.37 	&	0.990	&	2.2 	&	9792.404 	&	0.990 	&	102831.393	&	113040.588 	&	3d6.(5D\textless4\textgreater).4f 2[5]*	& 3d6.(5D\textless4\textgreater).5g 2[6]	  \\
Fe II	&	9830.57 	&	1.035 	&	9.3 	&	9830.460 	&	0.590 	&	102887.172	&	113056.847 	&	3d6.(5D\textless4\textgreater).4f 2[4]*	& 3d6.(5D\textless4\textgreater).5g 2[4]	  \\
	&	 	        &	 	&	 	&	9830.499 	&	1.100 	&	103325.974	&	113495.605 	&	3d6.(5D\textless3\textgreater).4f 2[5]*	& 3d6.(5D\textless3\textgreater).5g 2[6]	  \\
	&	 	        &	 	&	 	&	9830.723 	&	0.340 	&	103326.445	&	113495.846 	&	3d6.(5D\textless3\textgreater).4f 2[4]*	& 3d6.(5D\textless3\textgreater).5g 2[4]         \\
Fe II	&	9833.39 	&	1.018	&	2.6 	&	9833.406 	&	0.830 	&	103326.445	&	113493.072 	&	3d6.(5D\textless3\textgreater).4f 2[4]*	& 3d6.(5D\textless3\textgreater).5g 2[5]	  \\
Fe II	&	9841.53	        &	1.011 	&	8.9 	&	9841.496 	&	0.500 	&	102882.424	&	113040.688 	&	3d6.(5D\textless4\textgreater).4f 2[4]*	& 3d6.(5D\textless4\textgreater).5g 2[6]	  \\
         &	        	&	 	&	 	&	9841.587 	&	1.070 	&	102893.426	&	113051.600 	&	3d6.(5D\textless4\textgreater).4f 2[6]*	& 3d6.(5D\textless4\textgreater).5g 2[7]	  \\
Fe II	&	9873.79 	&	0.995 	&	3.5 	&	9873.768 	&	0.830 	&	103857.804	&	113982.872 	&	3d6.(5D\textless1\textgreater).4f 2[2]*	& 3d6.(5D\textless1\textgreater).5g 2[3]	  \\
Fe II	&	9881.28 	&	1.023 	&	7.4 	&	9881.294 	&	1.070 	&	103874.040	&	113991.394 	&	3d6.(5D\textless1\textgreater).4f 2[4]*	& 3d6.(5D\textless1\textgreater).5g 2[5]	  \\
Fe II	&	9898.85 	&	0.970 	&	6.1 	&	9898.837 	&	1.070 	&	103701.778	&	113801.203 	&	3d6.(5D\textless2\textgreater).4f 2[5]*	& 3d6.(5D\textless2\textgreater).5g 2[6]	  \\
Fe II	&	9909.16 	&	0.979 	&	5.8 	&	9909.110 	&	1.160 	&	103420.207	&	113509.161 	&	3d6.(5D\textless3\textgreater).4f 2[6]*	& 3d6.(5D\textless3\textgreater).5g 2[7]	  \\
Fe II	&	9910.15 	&	0.995 	&	7.5 	&	9910.093 	&	1.220	&	103421.213	&	113509.167 	&	3d6.(5D\textless3\textgreater).4f 2[6]*	& 3d6.(5D\textless3\textgreater).5g 2[7]	  \\
Fe II	&	9926.06 	&	0.976 	&	5.8 	&	9926.059 	&	0.950 	&	104022.961	&	114094.688 	&	3d6.(5D\textless0\textgreater).4f 2[3]*	& 3d6.(5D\textless0\textgreater).5g 2[4]	  \\
Fe II	&	9927.54 	&	0.976 	&	8.1 	&	9927.516 	&	1.220 	&	103019.688	&	113089.937 	&	3d6.(5D\textless4\textgreater).4f 2[7]*	& 3d6.(5D\textless4\textgreater).5g 2[8]	  \\
Fe II	&	9946.26 	&	0.979 	&	4.0 	&	9946.244 	&	0.950 	&	103969.814	&	114021.102 	&	3d6.(5D\textless1\textgreater).4f 2[3]*	& 3d6.(5D\textless1\textgreater).5g 2[4]	  \\
Fe II	&	9947.86 	&	0.979 	&	5.2 	&	9947.838 	&	1.280 	&	103040.370	&	113090.048 	&	3d6.(5D\textless4\textgreater).4f 2[7]*	& 3d6.(5D\textless4\textgreater).5g 2[8]	  \\
Ni II	&	8096.70 	&	1.010 	&	3.1 	&	8096.749 	&	0.710 	&	91800.050 	&	104147.290 	&	3p6.3d8.(3F).5s 4F	&	3p6.3d8.(3F).5p 4G*	\\
Ni II	&	8106.29 	&	1.008 	&	1.6 	&	8106.263 	&	0.374 	&	93528.440 	&	105861.190 	&	3p6.3d8.(3F).5s 2F	&	3p6.3d8.(3F).5p 2D*	\\
Ni II 	&	8121.46 	&	1.006 	&	0.4 	&	8121.494 	&	0.508 	&	93528.440 	&	105838.060 	&	3p6.3d8.(3F).5s 2F	&	3p6.3d8.(3F).5p 2F*	\\
Ni II	&	8126.46 	&	1.005 	&	1.3 	&	8126.419 	&	0.199 	&	94067.140 	&	106369.300 	&	3p6.3d8.(3F).5s 4F	&	3p6.3d8.(3F).5p 4F*	\\
Ni II	&	8140.48 	&	1.006 	&	1.5 	&	8140.428 	&	0.366 	&	91800.050 	&	104081.040 	&	3p6.3d8.(3F).5s 4F	&	3p6.3d8.(3F).5p 2G*	\\
Ni II	&	8141.91 	&	1.011 	&	1.5 	&	8141.933 	&	0.380 	&	93390.060 	&	105668.780 	&	3p6.3d8.(3F).5s 4F	&	3p6.3d8.(3F).5p 4F*	\\
Ni II	&	8183.73 	&	1.007 	&	1.0 	&	8183.722 	&	0.386 	&	94067.140 	&	106283.160 	&	3p6.3d8.(3F).5s 4F	&	3p6.3d8.(3F).5p 4G*	\\
Ni II	&	8350.22 	&	1.006 	&	1.0 	&	8350.263 	&	0.330 	&	92325.850 	&	104298.230 	&	3p6.3d8.(3F).5s 4F	&	3p6.3d8.(3F).5p 4F*	\\
Ni II	&	8407.22 	&	1.013 	&	1.4 	&	8407.213 	&	0.494 	&	94729.250 	&	106620.530 	&	3p6.3d8.(3F).5s 2F	&	3p6.3d8.(3F).5p2G*	\\
Ni II	&	8434.33 	&	1.008 	&	6.8 	&	8434.379 	&	0.504 	&	91800.050 	&	103653.030 	&	3p6.3d8.(3F).5s 4F	&	3p6.3d8.(3F).5p 4D*	\\
\hline
        \end{tabular}
\begin{tabular}{cccccccccc}
\hline
\hline
Ion	&	$\lambda$(Obs)	& Peak Int.	&	E.W.	&	$\lambda$(Lab)	&	log $\it gf$ 	&	E${}_{low}$	&	E${}_{up}$	& \multicolumn{2}{c}{Config.} 		\\
      &    (\AA)     &           &    (m\AA) &   (\AA)  &                        &    cm${}^{-1}$      &   cm${}^{-1}$    &        &                     \\
\hline
C I	&	4932.08 	&	1.002 	&	0.6 	&	4932.049 	&	-1.658 	&	61981.820 	&	82251.710 	&	2s2.2p.3s 1P*	&	2s2.2p.4p 1S	\\
Fe II	&	4948.78 	&	1.006 	&	0.8 	&	4948.791 	&	-0.031 	&	83459.721 	&	103661.038 	&	3d6.(5D).4d e6F	&	3d6.(5D\textless2\textgreater).4f 2[2]*	\\
C I	&	5052.16 	&	1.006 	&	1.4 	&	5052.144 	&	-1.303 	&	61981.818 	&	81769.876 	&	2s2.2p.3s 1P*	&	2s2.2p.4p 1D	\\
Fe II	&	5061.67 	&	1.005 	&	0.6 	&	5061.710 	&	0.284 	&	83136.508 	&	102887.172 	&	3d6.(5D).4d e6F	&	3d6.(5D\textless4\textgreater).4f 2[4]*	\\
Fe II	&	5067.90 	&	1.006 	&	1.4 	&	5067.890 	&	-0.078 	&	83308.241 	&	103034.819 	&	3d6.(5D).4d e6F	&	3d6.(5D\textless4\textgreater).4f 2[2]*	\\
Fe II	&	5075.72 	&	1.005 	&	1.0 	&	5075.760 	&	0.184 	&	84326.967 	&	104022.961 	&	3d6.(5D).4d 6P	&	3d6.(5D\textless0\textgreater).4f 2[3]*	\\
Fe II	&	5089.20 	&	1.010 	&	1.7 	&	5089.213 	&	0.013 	&	83308.241 	&	102952.170 	&	3d6.(5D).4d e6F	&	3d6.(5D\textless4\textgreater).4f 2[3]*	\\
Fe II	&	5117.03 	&	1.005 	&	0.7 	&	5117.031 	&	-0.039 	&	84131.624 	&	103668.762 	&	3d6.(5D).4d 6D	&	3d6.(5D\textless2\textgreater).4f 2[1]*	\\
Fe II 	&	5144.31 	&	1.007 	&	1.3 	&	5144.352 	&	0.307 	&	84424.422 	&	103857.804 	&	3d6.(5D).4d 6P	&	3d6.(5D\textless1\textgreater).4f 2[2]*	\\

Fe II	&	5148.90 	&	1.005 	&	0.9 	&	5148.898 	&	-0.417 	&	83990.106 	&	103406.327 	&	3d6.(5D).4d 6D	&	3d6.(5D\textless3\textgreater).4f 2[2]*	\\
          &	           	&		&		&	5149.004 	&	-0.036 	&	105211.079 	&	124626.900 	&	3d6.(5D).5d 4G	&	3d6.(3F\textless3\textgreater).4f 2[5]*	\\
Fe II	&	5180.31 	&	1.013 	&	2.2 	&	5180.312 	&	-0.088 	&	83812.352 	&	103110.835 	&	3d6.(5D).4d 6D	&	3d6.(5D\textless4\textgreater).4f 2[1]*	\\
Fe II 	&	5194.87 	&	1.006 	&	0.7 	&	5194.886 	&	-0.108 	&	84424.422 	&	103668.762 	&	3d6.(5D).4d 6P	&	3d6.(5D\textless2\textgreater).4f 2[1]*	\\
Fe II	&	5203.63 	&	1.007 	&	0.8 	&	5203.634 	&	-0.115 	&	83812.352 	&	103024.341 	&	3d6.(5D).4d 6D	&	3d6.(5D\textless4\textgreater).4f 2[2]*	\\
Fe II	&	5210.56 	&	1.008 	&	1.4 	&	5210.550 	&	0.793 	&	103165.320 	&	122351.810 	&	3d6.(3P).4d 4F	&	3d6.(3P\textless2\textgreater).4f 2[5]*	 \\
Fe II	&	5216.81 	&	1.008 	&	0.7 	&	5216.858 	&	0.478 	&	84710.749 	&	103874.040 	&	3d6.(5D).4d e6G	&	3d6.(5D\textless1\textgreater).4f 2[4]*	\\
          &	           	&		&		&	5216.859 	&	0.670 	&	84527.806 	&	103691.094 	&	3d6.(5D).4d e6G	&	3d6.(5D\textless2\textgreater).4f 2[5]*	\\
Fe II	&	5223.28 	&	1.007 	&	0.9 	&	5223.256 	&	-0.169 	&	83812.352 	&	102952.170 	&	3d6.(5D).4d 6D	&	3d6.(5D\textless4\textgreater).4f 2[3]*	\\
Fe II	&	5247.94 	&	1.017 	&	2.7 	&	5247.956 	&	0.550 	&	84938.265 	&	103988.001 	&	3d6.(5D).4d e6G	&	3d6.(5D\textless1\textgreater).4f 2[3]*	\\
Fe II	&	5251.20 	&	1.010 	&	0.9 	&	5251.226 	&	0.424 	&	84844.866 	&	103882.740 	&	3d6.(5D).4d e6G	&	3d6.(5D\textless1\textgreater).4f 2[4]*	\\
Fe II	&	5262.34 	&	1.005 	&	0.8 	&	5262.313 	&	-0.368 	&	85048.655 	&	104046.419 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless0\textgreater).4f 2[3]*	\\
Fe II	&	5306.18 	&	1.008 	&	1.6 	&	5306.182 	&	0.044 	&	84870.911 	&	103711.610 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless2\textgreater).4f 2[4]*	\\
Fe II 	&	5347.22 	&	1.010 	&	1.7 	&	5347.188 	&	-0.268 	&	85172.826 	&	103869.046 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless1\textgreater).4f 2[2]*	\\
Fe II 	&	5429.97 	&	1.011 	&	1.1 	&	5429.987 	&	0.427 	&	85462.907 	&	103874.040 	&	3d6.(5D).4d e4G	&	3d6.(5D\textless1\textgreater).4f 2[4]*	\\
Fe II	&	5442.38 	&	1.005 	&	0.3 	&	5442.359 	&	-0.313 	&	85048.655 	&	103417.935 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless3\textgreater).4f 2[1]*	\\
Fe II	&	5445.82 	&	1.009 	&	1.8 	&	5445.800 	&	-0.109 	&	85048.655 	&	103406.327 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless3\textgreater).4f 2[2]*	\\
Fe II	&	5457.71 	&	1.007 	&	1.4 	&	5457.722 	&	-0.138 	&	85728.846 	&	104046.419 	&	3d6.(5D).4d 4S	&	3d6.(5D\textless0\textgreater).4f 2[3]*	\\
Fe II	&	5465.93 	&	1.015 	&	2.5 	&	5465.932 	&	0.348 	&	85679.755 	&	103969.814 	&	3d6.(5D).4d e4G	&	3d6.(5D\textless1\textgreater).4f 2[3]*	\\
Fe II	&	5487.61 	&	1.005 	&	0.2 	&	5487.618 	&	0.288 	&	85462.907 	&	103680.689 	&	3d6.(5D).4d e4G	&	3d6.(5D\textless2\textgreater).4f 2[4]*	\\
Fe II	&	5492.07 	&	1.005 	&	0.6 	&	5492.079 	&	0.091 	&	85679.755 	&	103882.740 	&	3d6.(5D).4d e4G	&	3d6.(5D\textless1\textgreater).4f 2[4]*	\\
Fe II	&	5492.42 	&	1.004 	&	0.4 	&	5492.398 	&	-0.097 	&	84685.245 	&	102887.172 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless4\textgreater).4f 2[4]*	\\
Fe II	&	5493.80 	&	1.007 	&	0.7 	&	5493.831 	&	0.259 	&	84685.245 	&	102882.424 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless4\textgreater).4f 2[4]*	\\
Fe II	&	5503.22 	&	1.005 	&	0.4 	&	5503.215 	&	-0.120 	&	84685.245 	&	102851.394 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless4\textgreater).4f 2[5]*	\\
Fe II	&	5503.89 	&	1.006 	&	0.6 	&	5503.894 	&	-0.725 	&	84870.911 	&	103034.819 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless4\textgreater).4f 2[2]*	\\
Fe II	&	5507.07 	&	1.009 	&	1.5 	&	5507.071 	&	-0.056 	&	84870.911 	&	103024.341 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless4\textgreater).4f 2[2]*	\\
Fe II	&	5511.10 	&	1.007 	&	1.4 	&	5511.087 	&	-0.378 	&	85728.846 	&	103869.046 	&	3d6.(5D).4d 4S	&	3d6.(5D\textless1\textgreater).4f 2[2]*	\\
Fe II	&	5529.06 	&	1.012 	&	2.2 	&	5529.053 	&	-0.258 	&	84870.911 	&	102952.170 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless4\textgreater).4f 2[3]*	\\
Fe II	&	5532.09 	&	1.005 	&	0.9 	&	5532.086 	&	-0.099 	&	84870.911 	&	102942.256 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless4\textgreater).4f 2[3]*	\\
Fe II	&	5549.01 	&	1.008 	&	1.3 	&	5549.000 	&	-0.186 	&	84870.911 	&	102887.172 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless4\textgreater).4f 2[4]*	\\
Fe II	&	5558.30 	&	1.005 	&	0.6 	&	5558.286 	&	-0.781 	&	85048.655 	&	103034.819 	&	3d6.(5D).4d f4D	&	3d6.(5D\textless4\textgreater).4f 2[2]*	\\
Fe II	&	5577.95 	&	1.005 	&	0.8 	&	5577.912 	&	-0.106 	&	85462.907 	&	103385.785 	&	3d6.(5D).4d e4G	&	3d6.(5D\textless3\textgreater).4f 2[3]*	\\
Fe II	&	5588.19 	&	1.005 	&	0.3 	&	5588.221 	&	0.163 	&	85462.907 	&	103352.723 	&	3d6.(5D).4d e4G	&	3d6.(5D\textless3\textgreater).4f 2[5]*	\\
Si II	&	5688.79 	&	1.006 	&	1.0 	&	5688.817 	&	0.110 	&	114414.580 	&	131988.050 	&	3s.3p.(3P*).3d4F*	&	3s.3p.(3P*).4p4D	\\
Si II	&	5701.34 	&	1.006 	&	0.4 	&	5701.370 	&	-0.080 	&	114327.150 	&	131861.930 	&	3s.3p.(3P*).3d4F*	&	3s.3p.(3P*).4p4D	\\
Fe II	&	5746.56 	&	1.005 	&	0.7 	&	5746.566 	&	-0.402 	&	85728.846 	&	103125.717 	&	3d6.(5D).4d 4S	&	3d6.(5D\textless4\textgreater).4f 2[1]*	\\
Fe II	&	5783.61 	&	1.008 	&	0.8 	&	5783.623 	&	0.365 	&	86416.370 	&	103701.778 	&	3d6.(5D).4d e4F	&	3d6.(5D\textless2\textgreater).4f 2[5]*	\\
Fe II 	&	5784.46 	&	1.008 	&	1.0 	&	5784.445 	&	0.145 	&	86599.791 	&	103882.740 	&	3d6.(5D).4d e4F	&	3d6.(5D\textless1\textgreater).4f 2[4]*	\\
Fe II	&	5842.30 	&	1.005 	&	0.7 	&	5842.294 	&	-0.328 	&	86599.791 	&	103711.610 	&	3d6.(5D).4d e4F	&	3d6.(5D\textless2\textgreater).4f 2[4]*	\\
Fe II	&	5854.21 	&	1.005 	&	0.9 	&	5854.187 	&	-0.113 	&	86599.791 	&	103676.848 	&	3d6.(5D).4d e4F	&	3d6.(5D\textless2\textgreater).4f 2[3]*	\\
Fe II 	&	5885.03 	&	1.016 	&	3.2 	&	5885.014 	&	0.298 	&	86710.911 	&	103698.515 	&	3d6.(5D).4d e4F	&	3d6.(5D\textless2\textgreater).4f 2[3]*	\\
Fe II	&	5902.83 	&	1.008 	&	1.2 	&	5902.823 	&	0.416 	&	86416.370 	&	103352.723 	&	3d6.(5D).4d e4F	&	3d6.(5D\textless3\textgreater).4f 2[5]*	\\
Fe II 	&	5955.71 	&	1.016 	&	3.5 	&	5955.698 	&	0.252 	&	86599.791 	&	103385.785 	&	3d6.(5D).4d e4F	&	3d6.(5D\textless3\textgreater).4f 2[3]*	\\
Mn II	&	6122.44 	&	1.009 	&	1.3 	&	6122.450 	&	0.955 	&	82136.400 	&	98465.210 	&	3d5.(6S).4d e5D	&	3d5.(6S).4f 5F*	\\
Mn II	&	6128.81 	&	1.004 	&	0.4 	&	6128.733 	&	0.594 	&	82151.160 	&	98463.230 	&	3d5.(6S).4d e5D	&	3d5.(6S).4f 5F*	\\
Mn II	&	6130.77 	&	1.004 	&	0.3 	&	6130.801 	&	0.359 	&	82155.840 	&	98462.410 	&	3d5.(6S).4d e5D	&	3d5.(6S).4f 5F*	\\
Fe II	&	6172.61 	&	1.005 	&	1.2 	&	6172.627 	&	-1.721 	&	77861.650 	&	94057.727 	&	3d6.(5D).5s e6D	&	3d5.(4D).4s.4p.(3P*) 6D*	\\
Al II	&	6231.61 	&	1.018 	&	0.8 	&	6231.621 	&	-0.080 	&	105441.500 	&	121484.252 	&	3s.4p 3P*	&	3s.4d 3D	\\
          &	           	&		&		&	6231.750 	&	0.400 	&	105441.500 	&	121483.920 	&	3s.4p 3P*	&	3s.4d 3D	\\
Si II	&	6239.62 	&	1.028 	&	9.1 	&	6239.614 	&	0.185 	&	103556.030 	&	119578.230 	&	3s2.(1S).4f 2F*	&	3s2.(1S).6g 2G	\\
          &	           	&		&		&	6239.665 	&	0.072 	&	103556.160 	&	119578.230 	&	3s2.(1S).4f 2F*         &	3s2.(1S).6g 2G	\\
Fe II	&	6291.84 	&	1.020 	&	4.2 	&	6291.826 	&	0.348 	&	88157.176 	&	104046.419 	&	3d6.(5D).4d 4P	&	3d6.(5D\textless0\textgreater).4f 2[3]*	\\
Fe II 	&	6357.22 	&	1.010 	&	1.6 	&	6357.161 	&	0.235 	&	87985.667 	&	103711.610 	&	3d6.(5D).4d 4P	&	3d6.(5D\textless2\textgreater).4f 2[4]*	\\
Fe II	&	6375.80 	&	1.011 	&	2.2 	&	6375.796 	&	-0.011 	&	88189.066 	&	103869.046 	&	3d6.(5D).4d 4P	&	3d6.(5D\textless1\textgreater).4f 2[2]*	\\
Fe II	&	6455.21 	&	1.007 	&	1.2 	&	6455.153 	&	-0.350 	&	88189.066 	&	103676.286 	&	3d6.(5D).4d 4P	&	3d6.(5D\textless2\textgreater).4f 2[1]*	\\
Ca II	&	6456.86 	&	1.009 	&	2.1 	&	6456.875 	&	0.155 	&	68056.910 	&	83540.000 	&	3p6.(1S).4f 2F*	&	3p6.(1S).6g 2G	\\
Fe II	&	6491.67 	&	1.005 	&	1.2 	&	6491.663 	&	-0.046 	&	87985.667 	&	103385.785 	&	3d6.(5D).4d 4P	&	3d6.(5D\textless3\textgreater).4f 2[3]*	\\
Fe II	&	6548.40 	&	0.985 	&	0.9:	&	6548.391 	&	-0.415 	&	88853.535 	&	104120.244 	&	3d6.(5D).5p 6D*	&	3d6.(5D).5d 6P	\\
Si II	&	6818.46 	&	1.005 	&	1.2 	&	6818.414 	&	-0.565 	&	103860.740 	&	118522.860 	&	 3s2.(1S).5p 2P*	&	3s2.(1S).6d 2D	\\
Si II	&	6829.83 	&	1.011 	&	3.0 	&	6829.799 	&	-0.311 	&	103885.250 	&	118522.930 	&	3s2.(1S).5p 2P*	&	3s2.(1S).6d 2D	\\
Al II	&	6837.11 	&	1.008 	&	2.1 	&	6837.128 	&	0.080 	&	105470.930 	&	120092.919 	&	3s.4p 3P*	&	3s.5s 3S	\\
Al II	&	6920.30 	&	1.008 	&	2.4 	&	6920.343 	&	-0.160 	&	106920.560 	&	121366.725 	&	3s.4p 1P*	&	3s.5s 1S	\\
C I	&	7115.19 	&	1.002 	&	1.0 	&	7115.170 	&	-0.934 	&	69710.660 	&	83761.260 	&	2s2.2p.3p 3D	&	2s2.2p.4d 3F*	\\
C I	&	7116.99 	&	1.002 	&	0.4 	&	7116.981 	&	-0.907 	&	69744.034 	&	83791.063 	&	2s2.2p.3p 3D	&	2s2.2p.4d 3F*	\\
Si II	&	7125.92 	&	1.002 	&	0.3 	&	7125.848 	&	-0.809 	&	103885.250 	&	117914.800 	&	3s2.(1S).5p 2P*	&	3s2.(1S).7s 2S	\\
Fe II	&	7409.05 	&	1.008 	&	1.5 	&	7409.053 	&	-1.362 	&	78525.442 	&	92018.727 	&	3d6.(5D).5s e6D	&	3d5.(4D).4s.4p.(3P*) 6F*	\\
Fe II	&	7495.66 	&	1.012 	&	2.3 	&	7495.627 	&	-0.004 	&	78237.709 	&	91575.149 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p w6P*	\\
Fe II	&	7506.57 	&	1.018 	&	4.3 	&	7506.544 	&	-0.425 	&	78525.442 	&	91843.485 	&	3d6.(5D).5s e6D	&	3d6.(3P1).4p 6P*	\\
Fe II	&	7513.22 	&	1.041 	&	10.8 	&	7513.176 	&	0.294 	&	77861.650 	&	91167.936 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p w6P*	\\
Fe II 	&	7516.23 	&	1.013 	&	2.6 	&	7516.185 	&	0.104 	&	98294.909 	&	111595.869 	&	3d6.(3H).5s e4H	&	3d6.(3H).5p 4H*	\\
Fe II	&	7520.80 	&	1.006 	&	1.2 	&	7520.739 	&	-1.529 	&	78725.822 	&	92018.727 	&	3d6.(5D).5s e6D	&	3d5.(4D).4s.4p.(3P*) 6F*	\\
\hline
        \end{tabular}
\begin{tabular}{cccccccccc}
\hline
\hline
Ion	&	$\lambda$(Obs)	& Peak Int.	&	E.W.	&	$\lambda$(Lab)	&	log $\it gf$ 	&	E${}_{low}$	&	E${}_{up}$	& \multicolumn{2}{c}{Config.} 		\\
      &    (\AA)     &           &    (m\AA) &   (\AA)  &                        &    cm${}^{-1}$      &   cm${}^{-1}$    &        &                     \\
\hline
Fe II	&	7574.05 	&	1.011 	&	2.2 	&	7574.024 	&	-0.074 	&	98445.410 	&	111644.798 	&	3d6.(3H).5s e4H	&	3d5.(4G)4s.4p(1P*)	\\
Fe II	&	7579.43 	&	1.099 	&	1.8 	&	7579.322 	&	-1.063 	&	78725.790 	&	91915.950 	&	3d6.(5D).5s e6D	&	3d5.(4D).4s.4p.(3P) 6F*	\\
          &	           	&		&		&	7579.559 	&	-1.132 	&	78725.822 	&	91915.570 	&	3d6.(5D).5s e6D	&	3d5.(4D).4s.4p.(3P*) 6F*	\\
Fe II	&	7592.70 	&	1.006 	&	1.7 	&	7592.685 	&	-0.095 	&	98568.907 	&	111735.854 	&	3d6.(3H).5s e4H	&	3d6.(3F).5p 4H*	\\
Fe II	&	7731.72 	&	1.016 	&	3.9 	&	7731.688 	&	-0.108 	&	78237.709 	&	91167.936 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p w6P*	\\
Fe II	&	7755.59 	&	1.015 	&	3.3 	&	7755.571 	&	-0.587 	&	79439.496 	&	92329.905 	&	3d6.(5D).5s e4D	&	3d5.(4G).4s.4p.(3P*) v4F*	\\
Fe II	&	7789.33 	&	1.013 	&	2.8 	&	7789.279 	&	-0.641 	&	79439.496 	&	92274.123 	&	3d6.(5D).5s e4D	&	3d6.(3P1).4p 4P*	\\
Si II	&	7848.81 	&	1.038 	&	11.1 	&	7848.816 	&	0.316 	&	101023.050 	&	113760.320 	&	3s2.(1S).4d 2D	&	3s2.(1S).5f 2F*	\\
Si II	&	7849.71 	&	1.044 	&	13.2 	&	7849.722 	&	0.470 	&	101024.350 	&	113760.150 	&	3s2.(1S).4d 2D	&	3s2.(1S).5f 2F*	\\
Si II	&	7911.57 	&	1.005 	&	2.4 	&	7911.520 	&	-0.464 	&	113760.150 	&	126396.470 	&	3s2.(1S).5f 2F*	&	3s2.(1S).9g 2G	\\
          &	           	&		&		&	7911.626 	&	-0.577 	&	113760.320 	&	126396.470 	&	3s2.(1S).5f 2F*	&	3s2.(1S).9g 2G	\\
Si II	&	8044.47 	&	1.007 	&	2.8 	&	8044.407 	&	-0.722 	&	112394.560 	&	124822.140 	&	3s2.(1S).5d 2D	&	3s2.(1S).8f 2F*	\\
          &	           	&		&		&	8044.549 	&	-0.567 	&	112394.720 	&	124822.080 	&	3s2.(1S).5d 2D	&	3s2.(1S).8f 2F*	\\
Fe II	&	8057.54 	&	1.008 	&	1.7 	&	8057.498 	&	-0.083 	&	99824.051	&	112231.439 	&	3d6.(3F2).5s f4F&       3d6.(3G).5p 4F*	    \\
Fe II	&	8064.29 	&	1.003 	&	0.9 	&	8064.284 	&	-0.957 	&	79885.523 	&	92282.470 	&	3d6.(5D).5s e4D	&	3d5.(4G).4s.4p.(3P*) v4F*	\\
Fe II	&	8069.73 	&	1.005 	&	0.7 	&	8069.718	&	-0.619 	&	79885.523	&	92274.123 	&	3d6.(5D).5s e4D	&	3d6.(3P1).4p 4P*    \\
Fe II	&	8072.41 	&	1.005 	&	1.0 	&	8072.386 	&	-0.321 	&	99688.355 	&	112072.860 	&	3d6.(3F2).5s f4F	&	3d6.(3F).5p 4G*	\\
Fe II	&	8082.40 	&	1.019 	&	6.0 	&	8082.385 	&	0.199 	&	99688.355 	&	112057.539 	&	3d6.(3F2).5s f4F	&	3d6.(3F).5p 4G*	\\
Ni II	&	8096.70 	&	1.010 	&	3.1 	&	8096.749 	&	0.710 	&	91800.050 	&	104147.290 	&	3p6.3d8.(3F).5s 4F	&	3p6.3d8.(3F).5p 4G*	\\
Fe II	&	8101.46 	&	1.014 	&	1.4 	&	8101.483 	&	-0.344 	&	79885.523 	&	92225.549 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4P*	\\
Ni II	&	8106.29 	&	1.008 	&	1.6 	&	8106.263 	&	0.374 	&	93528.440 	&	105861.190 	&	3p6.3d8.(3F).5s 2F	&	3p6.3d8.(3F).5p 2D*	\\
Fe II	&	8118.94 	&	1.005 	&	0.4 	&	8118.891 	&	0.313 	&	99573.244 	&	111886.812 	&	3d6.(3F2).5s f4F	&	3d6.(3F).5p 4G*	\\
Ni II 	&	8121.46 	&	1.006 	&	0.4 	&	8121.494 	&	0.508 	&	93528.440 	&	105838.060 	&	3p6.3d8.(3F).5s 2F	&	3p6.3d8.(3F).5p 2F*	\\
Ni II	&	8126.46 	&	1.005 	&	1.3 	&	8126.419 	&	0.199 	&	94067.140 	&	106369.300 	&	3p6.3d8.(3F).5s 4F	&	3p6.3d8.(3F).5p 4F*	\\
Ca II	&	8133.08 	&	1.012 	&	4.2 	&	8133.097 	&	-0.475 	&	78034.390 	&	90326.450 	&	3p6.(1S).5f 2F*	&	3p6.(1S).9g 2G	\\
Fe II	&	8137.20 	&	1.018 	&	4.3	&	8137.181 	&	0.543 	&	102584.984	&	114870.874 	&	3d6.(3G).5s f4G	&	3d6.(3G).5p 4G*     \\
Ni II	&	8140.48 	&	1.006 	&	1.5 	&	8140.428 	&	0.366 	&	91800.050 	&	104081.040 	&	3p6.3d8.(3F).5s 4F	&	3p6.3d8.(3F).5p 2G*	\\
Ni II	&	8141.91 	&	1.011 	&	1.5 	&	8141.933 	&	0.380 	&	93390.060 	&	105668.780 	&	3p6.3d8.(3F).5s 4F	&	3p6.3d8.(3F).5p 4F*	\\
Fe II	&	8157.63 	&	1.004 	&	2.1 	&	8157.571 	&	-0.412 	&	78525.442 	&	90780.623 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p 4F*	\\
Ni II	&	8183.73 	&	1.007 	&	1.0 	&	8183.722 	&	0.386 	&	94067.140 	&	106283.160 	&	3p6.3d8.(3F).5s 4F	&	3p6.3d8.(3F).5p 4G*	\\
Ca II	&	8201.78 	&	1.009 	&	2.5 	&	8201.722 	&	0.343 	&	60533.020 	&	72722.230 	&	3p6.(1S).5p 2P*	&	3p6.(1S).5d 2D	\\
Fe II	&	8237.17 	&	1.014 	&	3.9 	&	8237.168 	&	-0.568 	&	80178.005	&	92314.764 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4P*     \\
Ca II	&	8248.84 	&	1.015 	&	3.0 	&	8248.796 	&	0.556 	&	60611.280 	&	72730.930 	&	3p6.(1S).5p 2P*	&	3p6.(1S).5d 2D	\\
Ca II	&	8254.86 	&	1.008 	&	1.8 	&	8254.720 	&	-0.398 	&	60611.280 	&	72722.230 	&	3p6.(1S).5p 2P*	&	3p6.(1S).5d 2D	\\
Fe II	&	8287.88 	&	1.031 	&	7.8 	&	8287.877 	&	0.749 	&	77861.650 	&	89924.150 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p 6F*	\\
Fe II	&	8298.16 	&	1.015 	&	3.5 	&	8298.166 	&	-0.289 	&	80178.005 	&	92225.549 	&	 3d6.(5D).5s e4D	&	3d6.(5D).5p 4P*	\\
Fe II	&	8301.57 	&	1.028 	&	5.5 	&	8301.527 	&	0.415 	&	97507.414 	&	109550.081 	&	3d6.(3p).5s 4P	&	3d6.(3P).5p 4D*	\\
C I	&	8335.16 	&	1.044 	&	17.2 	&	8335.147 	&	-0.437 	&	61981.818 	&	73975.911 	&	2s2.2p.3s 1P*	&	2s2.2p.3p 1S	\\
Ni II	&	8350.22 	&	1.006 	&	1.0 	&	8350.263 	&	0.330 	&	92325.850 	&	104298.230 	&	3p6.3d8.(3F).5s 4F	&	3p6.3d8.(3F).5p 4F*	\\
Fe II	&	8352.83 	&	1.011 	&	2.7 	&	8352.828 	&	-0.389 	&	80346.060 	&	92314.764 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4P*	\\
Ni II	&	8407.22 	&	1.013 	&	1.4 	&	8407.213 	&	0.494 	&	94729.250 	&	106620.530 	&	3p6.3d8.(3F).5s 2F	&	3p6.3d8.(3F).5p2G*	\\
Fe II	&	8420.59 	&	1.010 	&	2.6 	&	8420.561 	&	-0.059 	&	78525.442 	&	90397.873 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p 4D*	\\
Fe II 	&	8423.95 	&	1.026 	&	5.6 	&	8423.925 	&	-0.010$^{\dagger}$ 	&	78725.822 	&	90593.511 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p 6F*	\\
Ni II	&	8434.33 	&	1.008 	&	6.8 	&	8434.379 	&	0.504 	&	91800.050 	&	103653.030 	&	3p6.3d8.(3F).5s 4F	&	3p6.3d8.(3F).5p 4D*	\\
Fe II	&	8451.04 	&	1.034 	&	10.5 	&	8451.015 	&	-0.290 	&	78237.709 	&	90067.357 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p 6F*	\\
Fe II	&	8468.61 	&	1.000 	&	6.0 	&	8468.592 	&	0.315 	&	78237.709	&	90042.804 	&	3d6.(5D).5s e6D	&	3d6.(3F1).4p 4G*    \\
Fe II	&	8469.27 	&	0.990 	&	5.4 	&	8469.235 	&	-0.146 	&	78844.031 	&	90648.230 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p 6F*	\\
Fe II	&	8490.13 	&	1.045 	&	15.1 	&	8490.102 	&	0.181 	&	78525.442 	&	90300.628 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p 6F*	\\
Fe II	&	8490.72 	&	0.998 	&	2.5 	&	8490.691 	&	0.504 	&	89924.150 	&	101698.519 	&	3d6.(5D).5p 6F*	&	3d6.(5D).6s 6D	\\
Fe II	&	8499.64 	&	0.985 	&	9.2 	&	8499.616 	&	0.169 	&	78725.822 	&	90487.827 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p 6F*	\\
Fe II	&	8508.72 	&	0.981 	&	2.2 	&	8508.677 	&	-0.219$^{\dagger}$ 	&	78844.031 	&	90593.511 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p 6F*	\\
N I	&	8567.79 	&	1.012 	&	1.3 	&	8567.735 	&	-0.670 	&	86137.350 	&	97805.840 	&	2s2.2p2.(3P).3s 2P	&	2s2.2p2.(3P).3p 2P*	\\
Fe II	&	8570.80 	&	1.006 	&	0.8 	&	8570.835 	&	-0.406 	&	98130.136 	&	109794.406 	&	3d6.(3H).5s e4H	&	3d6.(3H).5p 4I*	\\
N I	&	8629.26 	&	1.038 	&	12.1 	&	8629.235 	&	0.077 	&	86220.510 	&	97805.840 	&	2s2.2p2.(3P).3s 2P	&	2s2.2p2.(3P).3p 2P*	\\
Fe II	&	8636.63 	&	1.052 	&	14.6 	&	8636.539 	&	-2.184 	&	93129.879 	&	104705.411 	&	3d6.(3F1).4p 4D*	&	3d6.(5D).5d 4D	\\
          &	           	&		&		&	8636.581 	&	0.704 	&	99093.452 	&	110668.928 	&	3d6.(3H).5s e2H	&	3d6.(3H).5p 2H*	\\
Fe II	&	8678.61 	&	0.960 	&	4.8 	&	8678.563 	&	0.747 	&	102584.984 	&	114104.465 	&	3d6.(3G).5s f4G	&	3d6.(3G).5p 4H*	\\
          &	           	&		&		&	8678.570 	&	-2.652 	&	60445.279 	&	71964.750 	&	 3d5.4s2 c4D	&	3d6.(3D).4p 4P*	\\
Fe II	&	8722.46 	&	1.011 	&	6.1 	&	8722.364 	&	-0.215 	&	79439.496 	&	90901.130 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4P*	\\
         &	           	&		&	  	&	8722.461 	&	0.868 	&	98130.136 	&	109591.643 	&	3d6.(3H).5s e4H	&	3d6.(3H).5p 4I*	\\
Fe II	&	8732.77 	&	0.965 	&	3.5 	&	8732.746 	&	-0.080 	&	98568.907 	&	110016.915 	&	3d6.(3H).5s e4H	&	3d6.(3H).5p 4G*	\\
          &	           	&		&		&	8732.823 	&	-1.424 	&	100492.025 	&	111939.932 	&	3d6.(3F2).5s e2F	&	3d5.(4G)4s.4p(1P*)4F*	\\
Fe II	&	8774.66 	&	0.976 	&	4.5 	&	8774.633 	&	0.292 	&	103172.173	&	114565.532 	&	3d6.(3G).5s 4G	&	3d6.(3G).5p 4H*     \\
Cr II	&	8784.35 	&	1.001 	&	4.6 	&	8784.409 	&	-0.728 	&	82763.750 	&	94144.430 	&	3d4.(5D).5s e6D	&	3d4.(5D).5p 6P*	\\
Fe II	&	8792.09 	&	0.997 	&	2.1 	&	8792.079 	&	-0.145 	&	99573.244 	&	110943.996 	&	3d6.(3F2).5s f4F	&	3d6.(3H).5p 2H*	\\
Fe II	&	8809.00 	&	1.011 	&	2.1 	&	8808.933 	&	0.146 	&	98445.410 	&	109794.406 	&	3d6.(3H).5s e4H	&	3d6.(3H).5p 4I*	\\
Fe II	&	8813.38 	&	1.024 	&	5.9 	&	8813.371 	&	0.095 	&	98568.907 	&	109912.188 	&	3d6.(3H).5s e4H	&	3d6.(3F).5p 4G*	\\
Fe II	&	8814.55 	&	1.014 	&	5.1 	&	8814.519 	&	0.043 	&	98114.577	&	109456.381 	&	3d6.(3P).5s 4P	&	3d6.(3P).5p 4P*     \\
Fe II	&	8827.80 	&	1.016 	&	3.4 	&	8827.758 	&	0.715 	&	98294.909	&	109619.704 	&	3d6.(3H).5s e4H	&	3d6.(3H).5p 4I*     \\
Fe II	&	8833.99 	&	1.014 	&	8.6 	&	8833.972 	&	0.543 	&	98445.410 	&	109762.239 	&	3d6.(3H).5s e4H	&	3d6.(3H).5p 4I*	\\
Cr II	&	8839.00 	&	0.992 	&	3.7 	&	8838.915 	&	-1.211 	&	82692.060 	&	94002.560 	&	3d4.(5D).5s e6D	&	3d4.(5D).5p 6P*	\\
Fe II	&	8847.08 	&	0.970 	&	3.9 	&	8847.040 	&	0.245 	&	97507.414 	&	108807.527 	&	3d6.(3p).5s 4P	&	3d6.(3P).5p 4P*	\\
Ca II	&	8912.08 	&	1.034 	&	13.4 	&	8912.068 	&	0.637 	&	56839.250 	&	68056.910 	&	3p6.(1S).4d 2D	&	3p6.(1S).4f 2F*	\\
Fe II	&	8926.72 	&	1.027 	&	10.1 	&	8926.657 	&	0.209 	&	79439.496 	&	90638.823 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4D*	\\
Ca II	&	8927.43 	&	1.029 	&	9.8 	&	8927.356 	&	0.811 	&	56858.460 	&	68056.910 	&	3p6.(1S).4d 2D	&	3p6.(1S).4f 2F*	\\
Si II	&	8935.53 	&	1.008 	&	7.2 	&	8935.495 	&	-0.158 	&	113760.150 	&	124948.400 	&	3s2.(1S).5f 2F*	&	3s2.(1S).8g 2G	\\
          &	           	&		&		&	8935.631 	&	-0.271 	&	113760.320 	&	124948.400 	&	3s2.(1S).5f 2F*	&	3s2.(1S).8g 2G	\\
C I	&	9061.46 	&	1.027 	&	10.1 	&	9061.430 	&	-0.347 	&	60352.630 	&	71385.380 	&	2s2.2p.3s 3P*	&	2s2.2p.3p 3P	\\
C I	&	9062.49 	&	0.999 	&	11.3 	&	9062.470 	&	-0.455 	&	60333.430 	&	71364.900 	&	2s2.2p.3s 3P*	&	2s2.2p.3p 3P	\\
\hline
 \end{tabular}
\begin{tabular}{cccccccccc}
\hline
\hline
Ion	&	$\lambda$(Obs)	& Peak Int.	&	E.W.	&	$\lambda$(Lab)	&	log $\it gf$ 	&	E${}_{low}$	&	E${}_{up}$	& \multicolumn{2}{c}{Config.} 		\\
      &    (\AA)     &           &    (m\AA) &   (\AA)  &                        &    cm${}^{-1}$      &   cm${}^{-1}$    &        &                     \\
\hline
Fe II	&	9070.49 	&	1.007 	&	1.9 	&	9070.462 	&	-0.377 	&	80178.005 	&	91199.776 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4D*	\\
Fe II	&	9075.58 	&	1.042 	&	12.9 	&	9075.538 	&	0.151 	&	79885.523 	&	90901.130 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4P*	\\
Fe II	&	9077.40 	&	1.032 	&	10.2 	&	9077.394 	&	0.069 	&	79885.523 	&	90898.878 	&	3d6.(5D).5s e4D	&	3d6.(3P1).4p 4P*	\\
C I	&	9078.30 	&	1.034 	&	13.5 	&	9078.280 	&	-0.581 	&	60352.630 	&	71364.900 	&	 2s2.2p.3s 3P*	&	2s2.2p.3p 3P	\\
C I	&	9088.55 	&	1.050 	&	13.0 	&	9088.509 	&	-0.430 	&	60352.639 	&	71352.525 	&	2s2.2p.3s 3P*	&	2s2.2p.3p 3P	\\
C I	&	9094.88 	&	1.088 	&	29.2 	&	9094.829 	&	0.151 	&	60393.148 	&	71385.390 	&	2s2.2p.3s 3P*	&	2s2.2p.3p 3P	\\
C I	&	9111.83 	&	1.041 	&	20.4 	&	9111.799 	&	-0.297 	&	60393.148 	&	71364.918 	&	2s2.2p.3s 3P*	&	2s2.2p.3p 3P	\\
Fe II	&	9122.95 	&	1.052 	&	15.5 	&	9122.935 	&	0.357 	&	79439.496 	&	90397.873 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4D*	\\
Fe II	&	9132.40 	&	1.052 	&	12.8 	&	9132.385 	&	0.426 	&	79439.496 	&	90386.533 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4F*	\\
Fe II	&	9159.29 	&	1.025 	&	6.0 	&	9159.271 	&	0.552 	&	99332.102 	&	110247.006 	&	3d6.(3H).5s e2H	&	3d6.(3H).5p 2I*	\\
Fe II	&	9166.32 	&	1.027 	&	7.3 	&	9166.302 	&	0.578 	&	103608.921	&	114515.453 	&	3d6.(3G).5s 2G	&	3d6.(3G).5p 2H*     \\
Fe II	&	9175.99 	&	1.027 	&	5.8 	&	9175.920 	&	0.479 	&	79885.523 	&	90780.623 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4F*	\\
Fe II	&	9178.10 	&	1.047 	&	15.2 	&	9178.058 	&	0.362 	&	80178.005 	&	91070.566 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4F*	\\
Fe II	&	9179.50 	&	1.035 	&	7.2 	&	9179.492 	&	0.128 	&	78237.709 	&	89128.569 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p 6P*	\\
Fe II	&	9187.22 	&	1.041 	&	12.3 	&	9187.183 	&	0.242 	&	78237.709 	&	89119.452 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p 6D*	\\
Fe II	&	9196.98 	&	1.044 	&	11.1 	&	9196.922 	&	-0.002 	&	80178.005 	&	91048.225 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4D*	\\
Fe II	&	9201.53 	&	1.008 	&	1.0 	&	9201.489 	&	0.059 	&	97507.414 	&	108372.239 	&	3d6.(3p).5s 4P	&	3d6.(3P).5p 4S*	\\
Fe II	&	9203.24 	&	1.041 	&	12.3 	&	9203.177 	&	0.199 	&	80346.060 	&	91208.892 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4F*	\\
Fe II	&	9204.13 	&	1.034 	&	5.1 	&	9204.095 	&	0.608 	&	77861.650 	&	88723.398 	&	3d6.(5D).5s e6D	&	3d6.(5D).5p 6D*	\\
Fe II	&	9210.92 	&	0.975 	&	2.6 	&	9210.907 	&	-0.348 	&	80346.060 	&	91199.776 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4D*	\\
N I	&	9392.84 	&	1.068 	&	22.4 	&	9392.793 	&	0.300 	&	86220.510 	&	96864.050 	&	2s2.2p2.(3P).3s 2P	&	2s2.2p2.(3P).3p 2D*	\\
C I	&	9405.76 	&	1.229 	&	82.1 	&	9405.724 	&	0.286 	&	61981.818 	&	72610.726 	&	2s2.2p.3s 1P*	&	2s2.2p.3p 1D	\\
Si II	&	9412.71 	&	1.141 	&	27.4 	&	9412.665 	&	1.012 	&	103556.030 	&	114177.100 	&	3s2.(1S).4f 2F*	&	3s2.(1S).5g 2G	\\
          &	           	&		&		&	9412.780 	&	0.899 	&	103556.160 	&	114177.100 	&	3s2.(1S).4f 2F*	&	3s2.(1S).5g 2G	\\
Fe II	&	9507.73 	&	1.021 	&	9.2 	&	9507.705	&	0.449 	&	98294.909	&	108809.810	&	3d6.(3H).5s e4H &	3d5.(4G).4s.4p.(1P*) 4H*	  \\
Fe II	&	9510.02 	&	1.003 	&	1.6 	&	9510.012 	&	-0.577 	&	79885.523	&	90397.873 	&	3d6.(5D).5s e4D	&	3d6.(5D).5p 4D*     \\
Fe II	&	9655.73 	&	1.021 	&	1.4 	&	9655.696 	&	0.327 	&	98130.136 	&	108483.877 	&	3d6.(3H).5s e4H	&	3d5.(4G).4s.4p.(1P*)4G*	\\
C I	&	9658.43 	&	1.040 	&	8.9 	&	9658.434 	&	-0.280 	&	60393.148 	&	70743.954 	&	2s2.2p.3s 3P*	&	2s2.2p.3p 3S	\\
Fe II	&	9790.49 	&	1.014 	&	4.5 	&	9790.538 	&	1.160 	&	102840.320	&	113051.461 	&	3d6.(5D\textless4\textgreater).4f 2[6]*	& 3d6.(5D\textless4\textgreater).5g 2[7]	  \\
Fe II	&	9792.37 	&	0.990	&	2.2 	&	9792.404 	&	0.990 	&	102831.393	&	113040.588 	&	3d6.(5D\textless4\textgreater).4f 2[5]*	& 3d6.(5D\textless4\textgreater).5g 2[6]	  \\
Fe II	&	9830.57 	&	1.035 	&	9.3 	&	9830.460 	&	0.590 	&	102887.172	&	113056.847 	&	3d6.(5D\textless4\textgreater).4f 2[4]*	& 3d6.(5D\textless4\textgreater).5g 2[4]	  \\
	&	 	        &	 	&	 	&	9830.499 	&	1.100 	&	103325.974	&	113495.605 	&	3d6.(5D\textless3\textgreater).4f 2[5]*	& 3d6.(5D\textless3\textgreater).5g 2[6]	  \\
	&	 	        &	 	&	 	&	9830.723 	&	0.340 	&	103326.445	&	113495.846 	&	3d6.(5D\textless3\textgreater).4f 2[4]*	& 3d6.(5D\textless3\textgreater).5g 2[4]         \\
Fe II	&	9833.39 	&	1.018	&	2.6 	&	9833.406 	&	0.830 	&	103326.445	&	113493.072 	&	3d6.(5D\textless3\textgreater).4f 2[4]*	& 3d6.(5D\textless3\textgreater).5g 2[5]	  \\
Fe II	&	9841.53	        &	1.011 	&	8.9 	&	9841.496 	&	0.500 	&	102882.424	&	113040.688 	&	3d6.(5D\textless4\textgreater).4f 2[4]*	& 3d6.(5D\textless4\textgreater).5g 2[6]	  \\
	&	        	&	 	&	 	&	9841.587 	&	1.070 	&	102893.426	&	113051.600 	&	3d6.(5D\textless4\textgreater).4f 2[6]*	& 3d6.(5D\textless4\textgreater).5g 2[7]	  \\
Fe II	&	9873.79 	&	0.995 	&	3.5 	&	9873.768 	&	0.830 	&	103857.804	&	113982.872 	&	3d6.(5D\textless1\textgreater).4f 2[2]*	& 3d6.(5D\textless1\textgreater).5g 2[3]	  \\
Fe II	&	9881.28 	&	1.023 	&	7.4 	&	9881.294 	&	1.070 	&	103874.040	&	113991.394 	&	3d6.(5D\textless1\textgreater).4f 2[4]*	& 3d6.(5D\textless1\textgreater).5g 2[5]	  \\
Ca II	&	9890.66 	&	1.026 	&	18.1 	&	9890.628 	&	1.013 	&	68056.910 	&	78164.720 	&	3p6.(1S).4f 2F*	&	3p6.(1S).5g 2G	\\
Fe II	&	9898.85 	&	0.970 	&	6.1 	&	9898.837 	&	1.070 	&	103701.778	&	113801.203 	&	3d6.(5D\textless2\textgreater).4f 2[5]*	& 3d6.(5D\textless2\textgreater).5g 2[6]	  \\
C II	&	9903.47 	&	0.990 	&	10.0 	&	9903.463 	&	1.021 	&	168978.340 	&	179073.050 	&	2s2.4f 2F*	&	2s2.5g 2G	\\
Fe II	&	9909.16 	&	0.979 	&	5.8 	&	9909.110 	&	1.160 	&	103420.207	&	113509.161 	&	3d6.(5D\textless3\textgreater).4f 2[6]*	& 3d6.(5D\textless3\textgreater).5g 2[7]	  \\
Fe II	&	9910.15 	&	0.995 	&	7.5 	&	9910.093 	&	1.220	&	103421.213	&	113509.167 	&	3d6.(5D\textless3\textgreater).4f 2[6]*	& 3d6.(5D\textless3\textgreater).5g 2[7]	  \\
Fe II	&	9926.06 	&	0.976 	&	5.8 	&	9926.059 	&	0.950 	&	104022.961	&	114094.688 	&	3d6.(5D\textless0\textgreater).4f 2[3]*	& 3d6.(5D\textless0\textgreater).5g 2[4]	  \\
Fe II	&	9927.54 	&	0.976 	&	8.1 	&	9927.516 	&	1.220 	&	103019.688	&	113089.937 	&	3d6.(5D\textless4\textgreater).4f 2[7]*	& 3d6.(5D\textless4\textgreater).5g 2[8]	  \\
Fe II	&	9946.26 	&	0.979 	&	4.0 	&	9946.244 	&	0.950 	&	103969.814	&	114021.102 	&	3d6.(5D\textless1\textgreater).4f 2[3]*	& 3d6.(5D\textless1\textgreater).5g 2[4]	  \\
Fe II	&	9947.86 	&	0.979 	&	5.2 	&	9947.838 	&	1.280 	&	103040.370	&	113090.048 	&	3d6.(5D\textless4\textgreater).4f 2[7]*	& 3d6.(5D\textless4\textgreater).5g 2[8]	  \\
\hline 
\end{tabular}
